Empowering Active Learning to Jointly Optimize System and User Demands

Existing approaches to active learning maximize the system performance by sampling unlabeled instances for annotation that yield the most efficient training. However, when active learning is integrated with an end-user application, this can lead to frustration for participating users, as they spend time labeling instances that they would not otherwise be interested in reading. In this paper, we propose a new active learning approach that jointly optimizes the seemingly counteracting objectives of the active learning system (training efficiently) and the user (receiving useful instances). We study our approach in an educational application, which particularly benefits from this technique as the system needs to rapidly learn to predict the appropriateness of an exercise to a particular user, while the users should receive only exercises that match their skills. We evaluate multiple learning strategies and user types with data from real users and find that our joint approach better satisfies both objectives when alternative methods lead to many unsuitable exercises for end users.

==> plots/decreasing_softentropy.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4250.00,2834.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(250,500){\makebox(0,0)[r]{\strut{}\footnotesize{0.0}}}%
      \csname LTb\endcsname%
      \put(250,900){\makebox(0,0)[r]{\strut{}\footnotesize{0.1}}}%
      \csname LTb\endcsname%
      \put(250,1350){\makebox(0,0)[r]{\strut{}\footnotesize{0.2}}}%
      \csname LTb\endcsname%
      \put(250,1800){\makebox(0,0)[r]{\strut{}\footnotesize{0.3}}}%
      \csname LTb\endcsname%
      \put(250,2250){\makebox(0,0)[r]{\strut{}\footnotesize{0.4}}}%
      \csname LTb\endcsname%
      \put(400,300){\makebox(0,0){\strut{}\footnotesize{0}}}%
      \csname LTb\endcsname%
      \put(850,300){\makebox(0,0){\strut{}\footnotesize{5}}}%
      \csname LTb\endcsname%
      \put(1350,300){\makebox(0,0){\strut{}\footnotesize{10}}}%
      \csname LTb\endcsname%
      \put(1850,300){\makebox(0,0){\strut{}\footnotesize{15}}}%
      \csname LTb\endcsname%
      \put(2350,300){\makebox(0,0){\strut{}\footnotesize{20}}}%
      \csname LTb\endcsname%
      \put(2850,300){\makebox(0,0){\strut{}\footnotesize{25}}}%
      \csname LTb\endcsname%
      \put(3350,300){\makebox(0,0){\strut{}\footnotesize{30}}}%
      \csname LTb\endcsname%
      \put(3850,300){\makebox(0,0){\strut{}\footnotesize{35}}}%
      \csname LTb\endcsname%
      \put(4350,300){\makebox(0,0){\strut{}\footnotesize{40}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      %\put(-150,1432){\rotatebox{-270}{\makebox(0,0){\strut{}\footnotesize{Accuracy}}}}%
      \put(2372,150){\makebox(0,0){\strut{}\footnotesize{Iteration}}}%
      \put(2372,2450){\makebox(0,0){\strut{}\footnotesize{Decreasing Learner}}}%
      \csname LTb\endcsname%
      \put(3000,1200){\makebox(0,0)[l]{\strut{}\footnotesize{$\mathrm{comb}$}}}%
      \csname LTb\endcsname%
      \put(3000,1050){\makebox(0,0)[l]{\strut{}\footnotesize{$\mathrm{tos}$}}}%
      \csname LTb\endcsname%
      \put(3000,900){\makebox(0,0)[l]{\strut{}\footnotesize{$\mathrm{rand}$}}}%
      \csname LTb\endcsname%
      \put(3000,750){\makebox(0,0)[l]{\strut{}\footnotesize{$\mathrm{unc}$}}}%
      \csname LTb\endcsname%
      \put(3000,600){\makebox(0,0)[l]{\strut{}\footnotesize{$\mathrm{usr}$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width=1.0\textwidth]{plots/decreasing_softentropy_plot.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/decreasing_tokenentropy.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4250.00,2834.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(220,300){\makebox(0,0)[r]{\strut{}\footnotesize{0.0}}}%
      \csname LTb\endcsname%
      \put(220,750){\makebox(0,0)[r]{\strut{}\footnotesize{0.1}}}%
      \csname LTb\endcsname%
      \put(220,1250){\makebox(0,0)[r]{\strut{}\footnotesize{0.2}}}%
      \csname LTb\endcsname%
      \put(220,1750){\makebox(0,0)[r]{\strut{}\footnotesize{0.3}}}%
      \csname LTb\endcsname%
      \put(220,2250){\makebox(0,0)[r]{\strut{}\footnotesize{0.4}}}%
      \csname LTb\endcsname%
      \put(400,150){\makebox(0,0){\strut{}\footnotesize{0}}}%
      \csname LTb\endcsname%
      \put(850,150){\makebox(0,0){\strut{}\footnotesize{5}}}%
      \csname LTb\endcsname%
      \put(1350,150){\makebox(0,0){\strut{}\footnotesize{10}}}%
      \csname LTb\endcsname%
      \put(1850,150){\makebox(0,0){\strut{}\footnotesize{15}}}%
      \csname LTb\endcsname%
      \put(2350,150){\makebox(0,0){\strut{}\footnotesize{20}}}%
      \csname LTb\endcsname%
      \put(2850,150){\makebox(0,0){\strut{}\footnotesize{25}}}%
      \csname LTb\endcsname%
      \put(3350,150){\makebox(0,0){\strut{}\footnotesize{30}}}%
      \csname LTb\endcsname%
      \put(3850,150){\makebox(0,0){\strut{}\footnotesize{35}}}%
      \csname LTb\endcsname%
      \put(4350,150){\makebox(0,0){\strut{}\footnotesize{40}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-200,1432){\rotatebox{-270}{\makebox(0,0){\strut{}\footnotesize{Accuracy}}}}%
      \put(2372,0){\makebox(0,0){\strut{}\footnotesize{Iteration}}}%
      \put(2372,2450){\makebox(0,0){\strut{}\footnotesize{Decreasing Learner}}}%
      \csname LTb\endcsname%
      \put(3000,1050){\makebox(0,0)[l]{\strut{}\footnotesize{$\mathrm{comb}$}}}%
      \csname LTb\endcsname%
      \put(3000,900){\makebox(0,0)[l]{\strut{}\footnotesize{$\mathrm{tos}$}}}%
      \csname LTb\endcsname%
      \put(3000,750){\makebox(0,0)[l]{\strut{}\footnotesize{$\mathrm{rand}$}}}%
      \csname LTb\endcsname%
      \put(3000,600){\makebox(0,0)[l]{\strut{}\footnotesize{$\mathrm{unc}$}}}%
      \csname LTb\endcsname%
      \put(3000,450){\makebox(0,0)[l]{\strut{}\footnotesize{$\mathrm{usr}$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width=1.0\textwidth]{plots/decreasing_tokenentropy_plot.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/increasing_softentropy.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4250.00,2834.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(250,500){\makebox(0,0)[r]{\strut{}\footnotesize{0.0}}}%
      \csname LTb\endcsname%
      \put(250,900){\makebox(0,0)[r]{\strut{}\footnotesize{0.1}}}%
      \csname LTb\endcsname%
      \put(250,1350){\makebox(0,0)[r]{\strut{}\footnotesize{0.2}}}%
      \csname LTb\endcsname%
      \put(250,1800){\makebox(0,0)[r]{\strut{}\footnotesize{0.3}}}%
      \csname LTb\endcsname%
      \put(250,2250){\makebox(0,0)[r]{\strut{}\footnotesize{0.4}}}%
      \csname LTb\endcsname%
      \put(400,300){\makebox(0,0){\strut{}\footnotesize{0}}}%
      \csname LTb\endcsname%
      \put(850,300){\makebox(0,0){\strut{}\footnotesize{5}}}%
      \csname LTb\endcsname%
      \put(1350,300){\makebox(0,0){\strut{}\footnotesize{10}}}%
      \csname LTb\endcsname%
      \put(1850,300){\makebox(0,0){\strut{}\footnotesize{15}}}%
      \csname LTb\endcsname%
      \put(2350,300){\makebox(0,0){\strut{}\footnotesize{20}}}%
      \csname LTb\endcsname%
      \put(2850,300){\makebox(0,0){\strut{}\footnotesize{25}}}%
      \csname LTb\endcsname%
      \put(3350,300){\makebox(0,0){\strut{}\footnotesize{30}}}%
      \csname LTb\endcsname%
      \put(3850,300){\makebox(0,0){\strut{}\footnotesize{35}}}%
      \csname LTb\endcsname%
      \put(4350,300){\makebox(0,0){\strut{}\footnotesize{40}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      %\put(-150,1432){\rotatebox{-270}{\makebox(0,0){\strut{}\footnotesize{Accuracy}}}}%
      \put(2372,150){\makebox(0,0){\strut{}\footnotesize{Iteration}}}%
      \put(2372,2450){\makebox(0,0){\strut{}\footnotesize{Motivated Learner}}}%
      \csname LTb\endcsname%
      \put(3000,1200){\makebox(0,0)[l]{\strut{}\footnotesize{$\mathrm{comb}$}}}%
      \csname LTb\endcsname%
      \put(3000,1050){\makebox(0,0)[l]{\strut{}\footnotesize{$\mathrm{tos}$}}}%
      \csname LTb\endcsname%
      \put(3000,900){\makebox(0,0)[l]{\strut{}\footnotesize{$\mathrm{rand}$}}}%
      \csname LTb\endcsname%
      \put(3000,750){\makebox(0,0)[l]{\strut{}\footnotesize{$\mathrm{unc}$}}}%
      \csname LTb\endcsname%
      \put(3000,600){\makebox(0,0)[l]{\strut{}\footnotesize{$\mathrm{usr}$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width=1.0\textwidth]{plots/increasing_softentropy_plot.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/increasing_tokenentropy.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4250.00,2834.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(220,300){\makebox(0,0)[r]{\strut{}\footnotesize{0.0}}}%
      \csname LTb\endcsname%
      \put(220,750){\makebox(0,0)[r]{\strut{}\footnotesize{0.1}}}%
      \csname LTb\endcsname%
      \put(220,1250){\makebox(0,0)[r]{\strut{}\footnotesize{0.2}}}%
      \csname LTb\endcsname%
      \put(220,1750){\makebox(0,0)[r]{\strut{}\footnotesize{0.3}}}%
      \csname LTb\endcsname%
      \put(220,2250){\makebox(0,0)[r]{\strut{}\footnotesize{0.4}}}%
      \csname LTb\endcsname%
      \put(400,150){\makebox(0,0){\strut{}\footnotesize{0}}}%
      \csname LTb\endcsname%
      \put(850,150){\makebox(0,0){\strut{}\footnotesize{5}}}%
      \csname LTb\endcsname%
      \put(1350,150){\makebox(0,0){\strut{}\footnotesize{10}}}%
      \csname LTb\endcsname%
      \put(1850,150){\makebox(0,0){\strut{}\footnotesize{15}}}%
      \csname LTb\endcsname%
      \put(2350,150){\makebox(0,0){\strut{}\footnotesize{20}}}%
      \csname LTb\endcsname%
      \put(2850,150){\makebox(0,0){\strut{}\footnotesize{25}}}%
      \csname LTb\endcsname%
      \put(3350,150){\makebox(0,0){\strut{}\footnotesize{30}}}%
      \csname LTb\endcsname%
      \put(3850,150){\makebox(0,0){\strut{}\footnotesize{35}}}%
      \csname LTb\endcsname%
      \put(4350,150){\makebox(0,0){\strut{}\footnotesize{40}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      %\put(-150,1432){\rotatebox{-270}{\makebox(0,0){\strut{}\footnotesize{Accuracy}}}}%
      \put(2372,0){\makebox(0,0){\strut{}\footnotesize{Iteration}}}%
      \put(2372,2450){\makebox(0,0){\strut{}\footnotesize{Motivated Learner}}}%
      \csname LTb\endcsname%
      \put(3000,1050){\makebox(0,0)[l]{\strut{}\footnotesize{$\mathrm{comb}$}}}%
      \csname LTb\endcsname%
      \put(3000,900){\makebox(0,0)[l]{\strut{}\footnotesize{$\mathrm{tos}$}}}%
      \csname LTb\endcsname%
      \put(3000,750){\makebox(0,0)[l]{\strut{}\footnotesize{$\mathrm{rand}$}}}%
      \csname LTb\endcsname%
      \put(3000,600){\makebox(0,0)[l]{\strut{}\footnotesize{$\mathrm{unc}$}}}%
      \csname LTb\endcsname%
      \put(3000,450){\makebox(0,0)[l]{\strut{}\footnotesize{$\mathrm{usr}$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width=1.0\textwidth]{plots/increasing_tokenentropy_plot.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/interrupted_soft-vs-ent_combined.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4250.00,2834.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(150,200){\makebox(0,0)[r]{\strut{}\footnotesize{0.0}}}%
      \csname LTb\endcsname%
      \put(150,700){\makebox(0,0)[r]{\strut{}\footnotesize{0.1}}}%
      \csname LTb\endcsname%
      \put(150,1200){\makebox(0,0)[r]{\strut{}\footnotesize{0.2}}}%
      \csname LTb\endcsname%
      \put(150,1750){\makebox(0,0)[r]{\strut{}\footnotesize{0.3}}}%
      \csname LTb\endcsname%
      \put(150,2250){\makebox(0,0)[r]{\strut{}\footnotesize{0.4}}}%
      \csname LTb\endcsname%
      \put(250,10){\makebox(0,0){\strut{}\footnotesize{0}}}%
      \csname LTb\endcsname%
      \put(750,10){\makebox(0,0){\strut{}\footnotesize{5}}}%
      \csname LTb\endcsname%
      \put(1250,10){\makebox(0,0){\strut{}\footnotesize{10}}}%
      \csname LTb\endcsname%
      \put(1750,10){\makebox(0,0){\strut{}\footnotesize{15}}}%
      \csname LTb\endcsname%
      \put(2250,10){\makebox(0,0){\strut{}\footnotesize{20}}}%
      \csname LTb\endcsname%
      \put(2780,10){\makebox(0,0){\strut{}\footnotesize{25}}}%
      \csname LTb\endcsname%
      \put(3280,10){\makebox(0,0){\strut{}\footnotesize{30}}}%
      \csname LTb\endcsname%
      \put(3780,10){\makebox(0,0){\strut{}\footnotesize{35}}}%
      \csname LTb\endcsname%
      \put(4300,10){\makebox(0,0){\strut{}\footnotesize{40}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-200,1432){\rotatebox{-270}{\makebox(0,0){\strut{}\footnotesize{Accuracy}}}}%
      \put(2372,2700){\makebox(0,0){\strut{}\footnotesize{$\mathrm{comb}$}}}%
      \put(2372,-150){\makebox(0,0){\strut{}\footnotesize{Iteration}}}%
      \csname LTb\endcsname%
      \put(3300,500){\makebox(0,0)[l]{\strut{}\footnotesize{$U_\mathrm{soft}$}}}%
      \csname LTb\endcsname%
      \put(3300,300){\makebox(0,0)[l]{\strut{}\footnotesize{$U_\mathrm{ent}$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width=0.5\textwidth]{plots/interrupted_combined_plot.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/interrupted_soft-vs-ent_tradeoff.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4250.00,2834.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(150,200){\makebox(0,0)[r]{\strut{}\footnotesize{0.0}}}%
      \csname LTb\endcsname%
      \put(150,700){\makebox(0,0)[r]{\strut{}\footnotesize{0.1}}}%
      \csname LTb\endcsname%
      \put(150,1200){\makebox(0,0)[r]{\strut{}\footnotesize{0.2}}}%
      \csname LTb\endcsname%
      \put(150,1750){\makebox(0,0)[r]{\strut{}\footnotesize{0.3}}}%
      \csname LTb\endcsname%
      \put(150,2250){\makebox(0,0)[r]{\strut{}\footnotesize{0.4}}}%
      \csname LTb\endcsname%
      \put(250,10){\makebox(0,0){\strut{}\footnotesize{0}}}%
      \csname LTb\endcsname%
      \put(750,10){\makebox(0,0){\strut{}\footnotesize{5}}}%
      \csname LTb\endcsname%
      \put(1250,10){\makebox(0,0){\strut{}\footnotesize{10}}}%
      \csname LTb\endcsname%
      \put(1750,10){\makebox(0,0){\strut{}\footnotesize{15}}}%
      \csname LTb\endcsname%
      \put(2250,10){\makebox(0,0){\strut{}\footnotesize{20}}}%
      \csname LTb\endcsname%
      \put(2780,10){\makebox(0,0){\strut{}\footnotesize{25}}}%
      \csname LTb\endcsname%
      \put(3280,10){\makebox(0,0){\strut{}\footnotesize{30}}}%
      \csname LTb\endcsname%
      \put(3780,10){\makebox(0,0){\strut{}\footnotesize{35}}}%
      \csname LTb\endcsname%
      \put(4300,10){\makebox(0,0){\strut{}\footnotesize{40}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-200,1432){\rotatebox{-270}{\makebox(0,0){\strut{}\footnotesize{Accuracy}}}}%
      \put(2372,2700){\makebox(0,0){\strut{}\footnotesize{$\mathrm{tos}$}}}%
      \put(2372,-150){\makebox(0,0){\strut{}\footnotesize{Iteration}}}%
      \csname LTb\endcsname%
      \put(3300,500){\makebox(0,0)[l]{\strut{}\footnotesize{$U_\mathrm{soft}$}}}%
      \csname LTb\endcsname%
      \put(3300,300){\makebox(0,0)[l]{\strut{}\footnotesize{$U_\mathrm{ent}$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width=0.5\textwidth]{plots/interrupted_tradeoff_plot.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/interrupted_soft-vs-ent_uncertainty.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4250.00,2834.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(150,200){\makebox(0,0)[r]{\strut{}\footnotesize{0.0}}}%
      \csname LTb\endcsname%
      \put(150,700){\makebox(0,0)[r]{\strut{}\footnotesize{0.1}}}%
      \csname LTb\endcsname%
      \put(150,1200){\makebox(0,0)[r]{\strut{}\footnotesize{0.2}}}%
      \csname LTb\endcsname%
      \put(150,1750){\makebox(0,0)[r]{\strut{}\footnotesize{0.3}}}%
      \csname LTb\endcsname%
      \put(150,2250){\makebox(0,0)[r]{\strut{}\footnotesize{0.4}}}%
      \csname LTb\endcsname%
      \put(250,10){\makebox(0,0){\strut{}\footnotesize{0}}}%
      \csname LTb\endcsname%
      \put(750,10){\makebox(0,0){\strut{}\footnotesize{5}}}%
      \csname LTb\endcsname%
      \put(1250,10){\makebox(0,0){\strut{}\footnotesize{10}}}%
      \csname LTb\endcsname%
      \put(1750,10){\makebox(0,0){\strut{}\footnotesize{15}}}%
      \csname LTb\endcsname%
      \put(2250,10){\makebox(0,0){\strut{}\footnotesize{20}}}%
      \csname LTb\endcsname%
      \put(2780,10){\makebox(0,0){\strut{}\footnotesize{25}}}%
      \csname LTb\endcsname%
      \put(3280,10){\makebox(0,0){\strut{}\footnotesize{30}}}%
      \csname LTb\endcsname%
      \put(3780,10){\makebox(0,0){\strut{}\footnotesize{35}}}%
      \csname LTb\endcsname%
      \put(4300,10){\makebox(0,0){\strut{}\footnotesize{40}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-200,1432){\rotatebox{-270}{\makebox(0,0){\strut{}\footnotesize{Accuracy}}}}%
      \put(2372,2700){\makebox(0,0){\strut{}\footnotesize{$\mathrm{unc}$}}}%
      \put(2372,-150){\makebox(0,0){\strut{}\footnotesize{Iteration}}}%
      \csname LTb\endcsname%
      \put(3300,500){\makebox(0,0)[l]{\strut{}\footnotesize{$U_\mathrm{soft}$}}}%
      \csname LTb\endcsname%
      \put(3300,300){\makebox(0,0)[l]{\strut{}\footnotesize{$U_\mathrm{ent}$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width=0.5\textwidth]{plots/interrupted_uncertainty_plot.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/interrupted_softentropy.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4250.00,2834.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(250,500){\makebox(0,0)[r]{\strut{}\footnotesize{0.0}}}%
      \csname LTb\endcsname%
      \put(250,900){\makebox(0,0)[r]{\strut{}\footnotesize{0.1}}}%
      \csname LTb\endcsname%
      \put(250,1350){\makebox(0,0)[r]{\strut{}\footnotesize{0.2}}}%
      \csname LTb\endcsname%
      \put(250,1800){\makebox(0,0)[r]{\strut{}\footnotesize{0.3}}}%
      \csname LTb\endcsname%
      \put(250,2250){\makebox(0,0)[r]{\strut{}\footnotesize{0.4}}}%
      \csname LTb\endcsname%
      \put(400,300){\makebox(0,0){\strut{}\footnotesize{0}}}%
      \csname LTb\endcsname%
      \put(850,300){\makebox(0,0){\strut{}\footnotesize{5}}}%
      \csname LTb\endcsname%
      \put(1350,300){\makebox(0,0){\strut{}\footnotesize{10}}}%
      \csname LTb\endcsname%
      \put(1850,300){\makebox(0,0){\strut{}\footnotesize{15}}}%
      \csname LTb\endcsname%
      \put(2350,300){\makebox(0,0){\strut{}\footnotesize{20}}}%
      \csname LTb\endcsname%
      \put(2850,300){\makebox(0,0){\strut{}\footnotesize{25}}}%
      \csname LTb\endcsname%
      \put(3350,300){\makebox(0,0){\strut{}\footnotesize{30}}}%
      \csname LTb\endcsname%
      \put(3850,300){\makebox(0,0){\strut{}\footnotesize{35}}}%
      \csname LTb\endcsname%
      \put(4350,300){\makebox(0,0){\strut{}\footnotesize{40}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-150,1432){\rotatebox{-270}{\makebox(0,0){\strut{}\footnotesize{Accuracy}}}}%
      \put(2372,150){\makebox(0,0){\strut{}\footnotesize{Iteration}}}%
      \put(2372,2450){\makebox(0,0){\strut{}\footnotesize{Interrupted Learner}}}%
      \csname LTb\endcsname%
      \put(3000,1200){\makebox(0,0)[l]{\strut{}\footnotesize{$\mathrm{comb}$}}}%
      \csname LTb\endcsname%
      \put(3000,1050){\makebox(0,0)[l]{\strut{}\footnotesize{$\mathrm{tos}$}}}%
      \csname LTb\endcsname%
      \put(3000,900){\makebox(0,0)[l]{\strut{}\footnotesize{$\mathrm{rand}$}}}%
      \csname LTb\endcsname%
      \put(3000,750){\makebox(0,0)[l]{\strut{}\footnotesize{$\mathrm{unc}$}}}%
      \csname LTb\endcsname%
      \put(3000,600){\makebox(0,0)[l]{\strut{}\footnotesize{$\mathrm{usr}$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width=1.0\textwidth]{plots/interrupted_softentropy_plot.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/interrupted_softentropy_combined-user.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4250.00,2834.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(60,120){\makebox(0,0)[r]{\strut{}\footnotesize{0.0}}}%
      \csname LTb\endcsname%
      \put(60,600){\makebox(0,0)[r]{\strut{}\footnotesize{0.1}}}%
      \csname LTb\endcsname%
      \put(60,1100){\makebox(0,0)[r]{\strut{}\footnotesize{0.2}}}%
      \csname LTb\endcsname%
      \put(60,1593){\makebox(0,0)[r]{\strut{}\footnotesize{0.3}}}%
      \csname LTb\endcsname%
      \put(60,2100){\makebox(0,0)[r]{\strut{}\footnotesize{0.4}}}%
      \csname LTb\endcsname%
      \put(200,10){\makebox(0,0){\strut{}\footnotesize{0}}}%
      \csname LTb\endcsname%
      \put(700,10){\makebox(0,0){\strut{}\footnotesize{5}}}%
      \csname LTb\endcsname%
      \put(1200,10){\makebox(0,0){\strut{}\footnotesize{10}}}%
      \csname LTb\endcsname%
      \put(1750,10){\makebox(0,0){\strut{}\footnotesize{15}}}%
      \csname LTb\endcsname%
      \put(2250,10){\makebox(0,0){\strut{}\footnotesize{20}}}%
      \csname LTb\endcsname%
      \put(2750,10){\makebox(0,0){\strut{}\footnotesize{25}}}%
      \csname LTb\endcsname%
      \put(3250,10){\makebox(0,0){\strut{}\footnotesize{30}}}%
      \csname LTb\endcsname%
      \put(3800,10){\makebox(0,0){\strut{}\footnotesize{35}}}%
      \csname LTb\endcsname%
      \put(4200,10){\makebox(0,0){\strut{}\footnotesize{40}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      %\csname LTb\endcsname%
      \put(2372,-200){\makebox(0,0){\strut{}\footnotesize{Iteration}}}%
      %\put(2372,2593){\makebox(0,0){\strut{}\footnotesize{Interrupted Learner}}}%
      %\put(-300,1432){\rotatebox{-270}{\makebox(0,0){\strut{}\footnotesize{Accuracy}}}}%
      \csname LTb\endcsname%
      \put(3000,450){\makebox(0,0)[l]{\strut{}\footnotesize{$\mathrm{comb}$}}}%
      \csname LTb\endcsname%
      \put(3000,280){\makebox(0,0)[l]{\strut{}\footnotesize{$\mathrm{usr}$}}}%
      \csname LTb\endcsname%

    }%
    \gplbacktext
    \put(0,0){\includegraphics[width=1.0\textwidth]{plots/interrupted_softentropy_combined-user_plot.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/interrupted_softentropy_lambda.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4250.00,2834.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(150,200){\makebox(0,0)[r]{\strut{}\footnotesize{0.0}}}%
      \csname LTb\endcsname%
      \put(150,700){\makebox(0,0)[r]{\strut{}\footnotesize{0.1}}}%
      \csname LTb\endcsname%
      \put(150,1200){\makebox(0,0)[r]{\strut{}\footnotesize{0.2}}}%
      \csname LTb\endcsname%
      \put(150,1750){\makebox(0,0)[r]{\strut{}\footnotesize{0.3}}}%
      \csname LTb\endcsname%
      \put(150,2250){\makebox(0,0)[r]{\strut{}\footnotesize{0.4}}}%
      \csname LTb\endcsname%
      \put(250,10){\makebox(0,0){\strut{}\footnotesize{0}}}%
      \csname LTb\endcsname%
      \put(750,10){\makebox(0,0){\strut{}\footnotesize{5}}}%
      \csname LTb\endcsname%
      \put(1250,10){\makebox(0,0){\strut{}\footnotesize{10}}}%
      \csname LTb\endcsname%
      \put(1750,10){\makebox(0,0){\strut{}\footnotesize{15}}}%
      \csname LTb\endcsname%
      \put(2250,10){\makebox(0,0){\strut{}\footnotesize{20}}}%
      \csname LTb\endcsname%
      \put(2780,10){\makebox(0,0){\strut{}\footnotesize{25}}}%
      \csname LTb\endcsname%
      \put(3280,10){\makebox(0,0){\strut{}\footnotesize{30}}}%
      \csname LTb\endcsname%
      \put(3780,10){\makebox(0,0){\strut{}\footnotesize{35}}}%
      \csname LTb\endcsname%
      \put(4300,10){\makebox(0,0){\strut{}\footnotesize{40}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-200,1432){\rotatebox{-270}{\makebox(0,0){\strut{}\footnotesize{Accuracy}}}}%
      \put(2372,-150){\makebox(0,0){\strut{}\footnotesize{Iteration}}}%
      \csname LTb\endcsname%
      \put(2900,450){\makebox(0,0)[l]{\strut{}\footnotesize{$\lambda=i^{-0.5}$}}}%
      \csname LTb\endcsname%
      \put(2900,250){\makebox(0,0)[l]{\strut{}\footnotesize{$\lambda=0.5$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width=0.5\textwidth]{plots/interrupted_softentropy_lambda_plot.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/interrupted_softentropy_tradeoff-combined.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4250.00,2834.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(60,120){\makebox(0,0)[r]{\strut{}\footnotesize{0.0}}}%
      \csname LTb\endcsname%
      \put(60,600){\makebox(0,0)[r]{\strut{}\footnotesize{0.1}}}%
      \csname LTb\endcsname%
      \put(60,1100){\makebox(0,0)[r]{\strut{}\footnotesize{0.2}}}%
      \csname LTb\endcsname%
      \put(60,1593){\makebox(0,0)[r]{\strut{}\footnotesize{0.3}}}%
      \csname LTb\endcsname%
      \put(60,2100){\makebox(0,0)[r]{\strut{}\footnotesize{0.4}}}%
      \csname LTb\endcsname%
      \put(200,10){\makebox(0,0){\strut{}\footnotesize{0}}}%
      \csname LTb\endcsname%
      \put(700,10){\makebox(0,0){\strut{}\footnotesize{5}}}%
      \csname LTb\endcsname%
      \put(1200,10){\makebox(0,0){\strut{}\footnotesize{10}}}%
      \csname LTb\endcsname%
      \put(1750,10){\makebox(0,0){\strut{}\footnotesize{15}}}%
      \csname LTb\endcsname%
      \put(2250,10){\makebox(0,0){\strut{}\footnotesize{20}}}%
      \csname LTb\endcsname%
      \put(2750,10){\makebox(0,0){\strut{}\footnotesize{25}}}%
      \csname LTb\endcsname%
      \put(3250,10){\makebox(0,0){\strut{}\footnotesize{30}}}%
      \csname LTb\endcsname%
      \put(3800,10){\makebox(0,0){\strut{}\footnotesize{35}}}%
      \csname LTb\endcsname%
      \put(4200,10){\makebox(0,0){\strut{}\footnotesize{40}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      %\csname LTb\endcsname%
      \put(2372,-200){\makebox(0,0){\strut{}\footnotesize{Iteration}}}%
      %\put(2372,2593){\makebox(0,0){\strut{}\footnotesize{Interrupted Learner}}}%
      %\put(-300,1432){\rotatebox{-270}{\makebox(0,0){\strut{}\footnotesize{Accuracy}}}}%
      \csname LTb\endcsname%
      \put(3000,450){\makebox(0,0)[l]{\strut{}\footnotesize{$\mathrm{comb}$}}}%
      \csname LTb\endcsname%
      \put(3000,280){\makebox(0,0)[l]{\strut{}\footnotesize{$\mathrm{tos}$}}}%
      \csname LTb\endcsname%

    }%
    \gplbacktext
    \put(0,0){\includegraphics[width=1.0\textwidth]{plots/interrupted_softentropy_tradeoff-combined_plot.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/interrupted_softentropy_tradeoff-user.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4250.00,2834.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(60,120){\makebox(0,0)[r]{\strut{}\footnotesize{0.0}}}%
      \csname LTb\endcsname%
      \put(60,600){\makebox(0,0)[r]{\strut{}\footnotesize{0.1}}}%
      \csname LTb\endcsname%
      \put(60,1100){\makebox(0,0)[r]{\strut{}\footnotesize{0.2}}}%
      \csname LTb\endcsname%
      \put(60,1593){\makebox(0,0)[r]{\strut{}\footnotesize{0.3}}}%
      \csname LTb\endcsname%
      \put(60,2100){\makebox(0,0)[r]{\strut{}\footnotesize{0.4}}}%
      \csname LTb\endcsname%
      \put(200,10){\makebox(0,0){\strut{}\footnotesize{0}}}%
      \csname LTb\endcsname%
      \put(700,10){\makebox(0,0){\strut{}\footnotesize{5}}}%
      \csname LTb\endcsname%
      \put(1200,10){\makebox(0,0){\strut{}\footnotesize{10}}}%
      \csname LTb\endcsname%
      \put(1750,10){\makebox(0,0){\strut{}\footnotesize{15}}}%
      \csname LTb\endcsname%
      \put(2250,10){\makebox(0,0){\strut{}\footnotesize{20}}}%
      \csname LTb\endcsname%
      \put(2750,10){\makebox(0,0){\strut{}\footnotesize{25}}}%
      \csname LTb\endcsname%
      \put(3250,10){\makebox(0,0){\strut{}\footnotesize{30}}}%
      \csname LTb\endcsname%
      \put(3800,10){\makebox(0,0){\strut{}\footnotesize{35}}}%
      \csname LTb\endcsname%
      \put(4200,10){\makebox(0,0){\strut{}\footnotesize{40}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      %\csname LTb\endcsname%
      \put(2372,-200){\makebox(0,0){\strut{}\footnotesize{Iteration}}}%
      %\put(2372,2593){\makebox(0,0){\strut{}\footnotesize{Interrupted Learner}}}%
      \put(-300,1432){\rotatebox{-270}{\makebox(0,0){\strut{}\footnotesize{Accuracy}}}}%
      \csname LTb\endcsname%
      \put(3000,450){\makebox(0,0)[l]{\strut{}\footnotesize{$\mathrm{tos}$}}}%
      \csname LTb\endcsname%
      \put(3000,280){\makebox(0,0)[l]{\strut{}\footnotesize{$\mathrm{usr}$}}}%
      \csname LTb\endcsname%

    }%
    \gplbacktext
    \put(0,0){\includegraphics[width=1.0\textwidth]{plots/interrupted_softentropy_tradeoff-user_plot.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/interrupted_softentropy_uncertainty-user.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4250.00,2834.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(60,120){\makebox(0,0)[r]{\strut{}\footnotesize{0.0}}}%
      \csname LTb\endcsname%
      \put(60,600){\makebox(0,0)[r]{\strut{}\footnotesize{0.1}}}%
      \csname LTb\endcsname%
      \put(60,1100){\makebox(0,0)[r]{\strut{}\footnotesize{0.2}}}%
      \csname LTb\endcsname%
      \put(60,1593){\makebox(0,0)[r]{\strut{}\footnotesize{0.3}}}%
      \csname LTb\endcsname%
      \put(60,2100){\makebox(0,0)[r]{\strut{}\footnotesize{0.4}}}%
      \csname LTb\endcsname%
      \put(200,10){\makebox(0,0){\strut{}\footnotesize{0}}}%
      \csname LTb\endcsname%
      \put(700,10){\makebox(0,0){\strut{}\footnotesize{5}}}%
      \csname LTb\endcsname%
      \put(1200,10){\makebox(0,0){\strut{}\footnotesize{10}}}%
      \csname LTb\endcsname%
      \put(1750,10){\makebox(0,0){\strut{}\footnotesize{15}}}%
      \csname LTb\endcsname%
      \put(2250,10){\makebox(0,0){\strut{}\footnotesize{20}}}%
      \csname LTb\endcsname%
      \put(2750,10){\makebox(0,0){\strut{}\footnotesize{25}}}%
      \csname LTb\endcsname%
      \put(3250,10){\makebox(0,0){\strut{}\footnotesize{30}}}%
      \csname LTb\endcsname%
      \put(3800,10){\makebox(0,0){\strut{}\footnotesize{35}}}%
      \csname LTb\endcsname%
      \put(4200,10){\makebox(0,0){\strut{}\footnotesize{40}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      %\csname LTb\endcsname%
      \put(2372,-200){\makebox(0,0){\strut{}\footnotesize{Iteration}}}%
      %\put(2372,2593){\makebox(0,0){\strut{}\footnotesize{Interrupted Learner}}}%
      \put(-300,1432){\rotatebox{-270}{\makebox(0,0){\strut{}\footnotesize{Accuracy}}}}%
      \csname LTb\endcsname%
      \put(3000,450){\makebox(0,0)[l]{\strut{}\footnotesize{$\mathrm{unc}$}}}%
      \csname LTb\endcsname%
      \put(3000,280){\makebox(0,0)[l]{\strut{}\footnotesize{$\mathrm{usr}$}}}%
      \csname LTb\endcsname%

    }%
    \gplbacktext
    \put(0,0){\includegraphics[width=1.0\textwidth]{plots/interrupted_softentropy_uncertainty-user_plot.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/interrupted_softentropy_user.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4250.00,2834.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(220,300){\makebox(0,0)[r]{\strut{}\footnotesize{1}}}%
      \csname LTb\endcsname%
      \put(220,750){\makebox(0,0)[r]{\strut{}\footnotesize{2}}}%
      \csname LTb\endcsname%
      \put(220,1250){\makebox(0,0)[r]{\strut{}\footnotesize{3}}}%
      \csname LTb\endcsname%
      \put(220,1750){\makebox(0,0)[r]{\strut{}\footnotesize{4}}}%
      \csname LTb\endcsname%
      \put(220,2250){\makebox(0,0)[r]{\strut{}\footnotesize{5}}}%
      \csname LTb\endcsname%
      \put(400,150){\makebox(0,0){\strut{}\footnotesize{0}}}%
      \csname LTb\endcsname%
      \put(850,150){\makebox(0,0){\strut{}\footnotesize{5}}}%
      \csname LTb\endcsname%
      \put(1350,150){\makebox(0,0){\strut{}\footnotesize{10}}}%
      \csname LTb\endcsname%
      \put(1850,150){\makebox(0,0){\strut{}\footnotesize{15}}}%
      \csname LTb\endcsname%
      \put(2350,150){\makebox(0,0){\strut{}\footnotesize{20}}}%
      \csname LTb\endcsname%
      \put(2850,150){\makebox(0,0){\strut{}\footnotesize{25}}}%
      \csname LTb\endcsname%
      \put(3350,150){\makebox(0,0){\strut{}\footnotesize{30}}}%
      \csname LTb\endcsname%
      \put(3850,150){\makebox(0,0){\strut{}\footnotesize{35}}}%
      \csname LTb\endcsname%
      \put(4350,150){\makebox(0,0){\strut{}\footnotesize{40}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-100,1432){\rotatebox{-270}{\makebox(0,0){\strut{}\footnotesize{$\phi(v)$}}}}%
      \put(2372,0){\makebox(0,0){\strut{}\footnotesize{Iteration}}}%
      \put(2900,900){\makebox(0,0)[l]{\strut{}\footnotesize{$\mathrm{query}$}}}%
      \csname LTb\endcsname%
      \put(2900,750){\makebox(0,0)[l]{\strut{}\footnotesize{$\mathrm{usr}$}}}%
      \csname LTb\endcsname%
      \put(2900,600){\makebox(0,0)[l]{\strut{}\footnotesize{$\mathrm{comb}$}}}%
      \csname LTb\endcsname%
      \put(2900,450){\makebox(0,0)[l]{\strut{}\footnotesize{$\mathrm{tos}$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width=0.5\textwidth]{plots/interrupted_softentropy_user_plot.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/interrupted_tokenentropy.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4250.00,2834.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(220,300){\makebox(0,0)[r]{\strut{}\footnotesize{0.0}}}%
      \csname LTb\endcsname%
      \put(220,750){\makebox(0,0)[r]{\strut{}\footnotesize{0.1}}}%
      \csname LTb\endcsname%
      \put(220,1250){\makebox(0,0)[r]{\strut{}\footnotesize{0.2}}}%
      \csname LTb\endcsname%
      \put(220,1750){\makebox(0,0)[r]{\strut{}\footnotesize{0.3}}}%
      \csname LTb\endcsname%
      \put(220,2250){\makebox(0,0)[r]{\strut{}\footnotesize{0.4}}}%
      \csname LTb\endcsname%
      \put(400,150){\makebox(0,0){\strut{}\footnotesize{0}}}%
      \csname LTb\endcsname%
      \put(850,150){\makebox(0,0){\strut{}\footnotesize{5}}}%
      \csname LTb\endcsname%
      \put(1350,150){\makebox(0,0){\strut{}\footnotesize{10}}}%
      \csname LTb\endcsname%
      \put(1850,150){\makebox(0,0){\strut{}\footnotesize{15}}}%
      \csname LTb\endcsname%
      \put(2350,150){\makebox(0,0){\strut{}\footnotesize{20}}}%
      \csname LTb\endcsname%
      \put(2850,150){\makebox(0,0){\strut{}\footnotesize{25}}}%
      \csname LTb\endcsname%
      \put(3350,150){\makebox(0,0){\strut{}\footnotesize{30}}}%
      \csname LTb\endcsname%
      \put(3850,150){\makebox(0,0){\strut{}\footnotesize{35}}}%
      \csname LTb\endcsname%
      \put(4350,150){\makebox(0,0){\strut{}\footnotesize{40}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      %\put(128,1432){\rotatebox{-270}{\makebox(0,0){\strut{}\footnotesize{Accuracy}}}}%
      \put(2372,0){\makebox(0,0){\strut{}\footnotesize{Iteration}}}%
      \put(2372,2450){\makebox(0,0){\strut{}\footnotesize{Interrupted Learner}}}%
      \csname LTb\endcsname%
      \put(3000,1050){\makebox(0,0)[l]{\strut{}\footnotesize{$\mathrm{comb}$}}}%
      \csname LTb\endcsname%
      \put(3000,900){\makebox(0,0)[l]{\strut{}\footnotesize{$\mathrm{tos}$}}}%
      \csname LTb\endcsname%
      \put(3000,750){\makebox(0,0)[l]{\strut{}\footnotesize{$\mathrm{rand}$}}}%
      \csname LTb\endcsname%
      \put(3000,600){\makebox(0,0)[l]{\strut{}\footnotesize{$\mathrm{unc}$}}}%
      \csname LTb\endcsname%
      \put(3000,450){\makebox(0,0)[l]{\strut{}\footnotesize{$\mathrm{usr}$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width=0.5\textwidth]{plots/interrupted_tokenentropy_plot.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/interrupted_tokenentropy_lambda.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4250.00,2834.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(150,200){\makebox(0,0)[r]{\strut{}\footnotesize{0.0}}}%
      \csname LTb\endcsname%
      \put(150,700){\makebox(0,0)[r]{\strut{}\footnotesize{0.1}}}%
      \csname LTb\endcsname%
      \put(150,1200){\makebox(0,0)[r]{\strut{}\footnotesize{0.2}}}%
      \csname LTb\endcsname%
      \put(150,1750){\makebox(0,0)[r]{\strut{}\footnotesize{0.3}}}%
      \csname LTb\endcsname%
      \put(150,2250){\makebox(0,0)[r]{\strut{}\footnotesize{0.4}}}%
      \csname LTb\endcsname%
      \put(250,10){\makebox(0,0){\strut{}\footnotesize{0}}}%
      \csname LTb\endcsname%
      \put(750,10){\makebox(0,0){\strut{}\footnotesize{5}}}%
      \csname LTb\endcsname%
      \put(1250,10){\makebox(0,0){\strut{}\footnotesize{10}}}%
      \csname LTb\endcsname%
      \put(1750,10){\makebox(0,0){\strut{}\footnotesize{15}}}%
      \csname LTb\endcsname%
      \put(2250,10){\makebox(0,0){\strut{}\footnotesize{20}}}%
      \csname LTb\endcsname%
      \put(2780,10){\makebox(0,0){\strut{}\footnotesize{25}}}%
      \csname LTb\endcsname%
      \put(3280,10){\makebox(0,0){\strut{}\footnotesize{30}}}%
      \csname LTb\endcsname%
      \put(3780,10){\makebox(0,0){\strut{}\footnotesize{35}}}%
      \csname LTb\endcsname%
      \put(4300,10){\makebox(0,0){\strut{}\footnotesize{40}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2372,2700){\makebox(0,0){\strut{}\footnotesize{Interrupted Learner}}}%
      \put(-200,1432){\rotatebox{-270}{\makebox(0,0){\strut{}\footnotesize{Accuracy}}}}%
      \put(2372,-150){\makebox(0,0){\strut{}\footnotesize{Iteration}}}%
      \csname LTb\endcsname%
      \put(2900,450){\makebox(0,0)[l]{\strut{}\footnotesize{$\lambda=i^{-0.5}$}}}%
      \csname LTb\endcsname%
      \put(2900,250){\makebox(0,0)[l]{\strut{}\footnotesize{$\lambda=0.5$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width=0.5\textwidth]{plots/interrupted_tokenentropy_lambda_plot.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/interrupted_tokenentropy_percentile_combined-user.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4250.00,2834.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(60,120){\makebox(0,0)[r]{\strut{}\footnotesize{0.0}}}%
      \csname LTb\endcsname%
      \put(60,600){\makebox(0,0)[r]{\strut{}\footnotesize{0.1}}}%
      \csname LTb\endcsname%
      \put(60,1100){\makebox(0,0)[r]{\strut{}\footnotesize{0.2}}}%
      \csname LTb\endcsname%
      \put(60,1593){\makebox(0,0)[r]{\strut{}\footnotesize{0.3}}}%
      \csname LTb\endcsname%
      \put(60,2100){\makebox(0,0)[r]{\strut{}\footnotesize{0.4}}}%
      \csname LTb\endcsname%
      \put(200,10){\makebox(0,0){\strut{}\footnotesize{0}}}%
      \csname LTb\endcsname%
      \put(700,10){\makebox(0,0){\strut{}\footnotesize{5}}}%
      \csname LTb\endcsname%
      \put(1200,10){\makebox(0,0){\strut{}\footnotesize{10}}}%
      \csname LTb\endcsname%
      \put(1750,10){\makebox(0,0){\strut{}\footnotesize{15}}}%
      \csname LTb\endcsname%
      \put(2250,10){\makebox(0,0){\strut{}\footnotesize{20}}}%
      \csname LTb\endcsname%
      \put(2750,10){\makebox(0,0){\strut{}\footnotesize{25}}}%
      \csname LTb\endcsname%
      \put(3250,10){\makebox(0,0){\strut{}\footnotesize{30}}}%
      \csname LTb\endcsname%
      \put(3800,10){\makebox(0,0){\strut{}\footnotesize{35}}}%
      \csname LTb\endcsname%
      \put(4200,10){\makebox(0,0){\strut{}\footnotesize{40}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      %\csname LTb\endcsname%
      \put(2372,-200){\makebox(0,0){\strut{}\footnotesize{Iteration}}}%
      %\put(2372,2593){\makebox(0,0){\strut{}\footnotesize{Interrupted Learner}}}%
      %\put(-300,1432){\rotatebox{-270}{\makebox(0,0){\strut{}\footnotesize{Accuracy}}}}%
      \csname LTb\endcsname%
      \put(3000,450){\makebox(0,0)[l]{\strut{}\footnotesize{$\mathrm{comb}$}}}%
      \csname LTb\endcsname%
      \put(3000,280){\makebox(0,0)[l]{\strut{}\footnotesize{$\mathrm{usr}$}}}%
      \csname LTb\endcsname%

    }%
    \gplbacktext
    \put(0,0){\includegraphics[width=1.0\textwidth]{plots/interrupted_tokenentropy_percentile_combined-user_plot.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/interrupted_tokenentropy_percentile_tradeoff-combined.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4250.00,2834.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(120,120){\makebox(0,0)[r]{\strut{}\footnotesize{0.0}}}%
      \csname LTb\endcsname%
      \put(120,600){\makebox(0,0)[r]{\strut{}\footnotesize{0.1}}}%
      \csname LTb\endcsname%
      \put(120,1100){\makebox(0,0)[r]{\strut{}\footnotesize{0.2}}}%
      \csname LTb\endcsname%
      \put(120,1593){\makebox(0,0)[r]{\strut{}\footnotesize{0.3}}}%
      \csname LTb\endcsname%
      \put(120,2100){\makebox(0,0)[r]{\strut{}\footnotesize{0.4}}}%
      \csname LTb\endcsname%
      \put(200,10){\makebox(0,0){\strut{}\footnotesize{0}}}%
      \csname LTb\endcsname%
      \put(700,10){\makebox(0,0){\strut{}\footnotesize{5}}}%
      \csname LTb\endcsname%
      \put(1200,10){\makebox(0,0){\strut{}\footnotesize{10}}}%
      \csname LTb\endcsname%
      \put(1750,10){\makebox(0,0){\strut{}\footnotesize{15}}}%
      \csname LTb\endcsname%
      \put(2250,10){\makebox(0,0){\strut{}\footnotesize{20}}}%
      \csname LTb\endcsname%
      \put(2750,10){\makebox(0,0){\strut{}\footnotesize{25}}}%
      \csname LTb\endcsname%
      \put(3250,10){\makebox(0,0){\strut{}\footnotesize{30}}}%
      \csname LTb\endcsname%
      \put(3800,10){\makebox(0,0){\strut{}\footnotesize{35}}}%
      \csname LTb\endcsname%
      \put(4300,10){\makebox(0,0){\strut{}\footnotesize{40}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      %\csname LTb\endcsname%
      \put(2372,-200){\makebox(0,0){\strut{}\footnotesize{Iteration}}}%
      %\put(2372,2593){\makebox(0,0){\strut{}\footnotesize{Interrupted Learner}}}%
      \csname LTb\endcsname%
      \put(3000,450){\makebox(0,0)[l]{\strut{}\footnotesize{$\mathrm{comb}$}}}%
      \csname LTb\endcsname%
      \put(3000,280){\makebox(0,0)[l]{\strut{}\footnotesize{$\mathrm{tos}$}}}%
      \csname LTb\endcsname%

    }%
    \gplbacktext
    \put(0,0){\includegraphics[width=1.0\textwidth]{plots/interrupted_tokenentropy_percentile_tradeoff-combined_plot.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/interrupted_tokenentropy_percentile_tradeoff-user.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4250.00,2834.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(60,120){\makebox(0,0)[r]{\strut{}\footnotesize{0.0}}}%
      \csname LTb\endcsname%
      \put(60,600){\makebox(0,0)[r]{\strut{}\footnotesize{0.1}}}%
      \csname LTb\endcsname%
      \put(60,1100){\makebox(0,0)[r]{\strut{}\footnotesize{0.2}}}%
      \csname LTb\endcsname%
      \put(60,1593){\makebox(0,0)[r]{\strut{}\footnotesize{0.3}}}%
      \csname LTb\endcsname%
      \put(60,2100){\makebox(0,0)[r]{\strut{}\footnotesize{0.4}}}%
      \csname LTb\endcsname%
      \put(200,10){\makebox(0,0){\strut{}\footnotesize{0}}}%
      \csname LTb\endcsname%
      \put(700,10){\makebox(0,0){\strut{}\footnotesize{5}}}%
      \csname LTb\endcsname%
      \put(1200,10){\makebox(0,0){\strut{}\footnotesize{10}}}%
      \csname LTb\endcsname%
      \put(1750,10){\makebox(0,0){\strut{}\footnotesize{15}}}%
      \csname LTb\endcsname%
      \put(2250,10){\makebox(0,0){\strut{}\footnotesize{20}}}%
      \csname LTb\endcsname%
      \put(2750,10){\makebox(0,0){\strut{}\footnotesize{25}}}%
      \csname LTb\endcsname%
      \put(3250,10){\makebox(0,0){\strut{}\footnotesize{30}}}%
      \csname LTb\endcsname%
      \put(3800,10){\makebox(0,0){\strut{}\footnotesize{35}}}%
      \csname LTb\endcsname%
      \put(4200,10){\makebox(0,0){\strut{}\footnotesize{40}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      %\csname LTb\endcsname%
      \put(2372,-200){\makebox(0,0){\strut{}\footnotesize{Iteration}}}%
      %\put(2372,2593){\makebox(0,0){\strut{}\footnotesize{Interrupted Learner}}}%
      \put(-300,1432){\rotatebox{-270}{\makebox(0,0){\strut{}\footnotesize{Accuracy}}}}%
      \csname LTb\endcsname%
      \put(3000,450){\makebox(0,0)[l]{\strut{}\footnotesize{$\mathrm{tos}$}}}%
      \csname LTb\endcsname%
      \put(3000,280){\makebox(0,0)[l]{\strut{}\footnotesize{$\mathrm{usr}$}}}%
      \csname LTb\endcsname%

    }%
    \gplbacktext
    \put(0,0){\includegraphics[width=1.0\textwidth]{plots/interrupted_tokenentropy_percentile_tradeoff-user_plot.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/interrupted_tokenentropy_percentile_uncertainty-user.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4250.00,2834.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(60,120){\makebox(0,0)[r]{\strut{}\footnotesize{0.0}}}%
      \csname LTb\endcsname%
      \put(60,600){\makebox(0,0)[r]{\strut{}\footnotesize{0.1}}}%
      \csname LTb\endcsname%
      \put(60,1100){\makebox(0,0)[r]{\strut{}\footnotesize{0.2}}}%
      \csname LTb\endcsname%
      \put(60,1593){\makebox(0,0)[r]{\strut{}\footnotesize{0.3}}}%
      \csname LTb\endcsname%
      \put(60,2100){\makebox(0,0)[r]{\strut{}\footnotesize{0.4}}}%
      \csname LTb\endcsname%
      \put(200,10){\makebox(0,0){\strut{}\footnotesize{0}}}%
      \csname LTb\endcsname%
      \put(700,10){\makebox(0,0){\strut{}\footnotesize{5}}}%
      \csname LTb\endcsname%
      \put(1200,10){\makebox(0,0){\strut{}\footnotesize{10}}}%
      \csname LTb\endcsname%
      \put(1750,10){\makebox(0,0){\strut{}\footnotesize{15}}}%
      \csname LTb\endcsname%
      \put(2250,10){\makebox(0,0){\strut{}\footnotesize{20}}}%
      \csname LTb\endcsname%
      \put(2750,10){\makebox(0,0){\strut{}\footnotesize{25}}}%
      \csname LTb\endcsname%
      \put(3250,10){\makebox(0,0){\strut{}\footnotesize{30}}}%
      \csname LTb\endcsname%
      \put(3800,10){\makebox(0,0){\strut{}\footnotesize{35}}}%
      \csname LTb\endcsname%
      \put(4200,10){\makebox(0,0){\strut{}\footnotesize{40}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      %\csname LTb\endcsname%
      \put(2372,-200){\makebox(0,0){\strut{}\footnotesize{Iteration}}}%
      %\put(2372,2593){\makebox(0,0){\strut{}\footnotesize{Interrupted Learner}}}%
      \put(-300,1432){\rotatebox{-270}{\makebox(0,0){\strut{}\footnotesize{Accuracy}}}}%
      \csname LTb\endcsname%
      \put(3000,450){\makebox(0,0)[l]{\strut{}\footnotesize{$\mathrm{unc}$}}}%
      \csname LTb\endcsname%
      \put(3000,280){\makebox(0,0)[l]{\strut{}\footnotesize{$\mathrm{usr}$}}}%
      \csname LTb\endcsname%

    }%
    \gplbacktext
    \put(0,0){\includegraphics[width=1.0\textwidth]{plots/interrupted_tokenentropy_percentile_uncertainty-user_plot.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/interrupted_tokenentropy_user.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4250.00,2834.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(220,300){\makebox(0,0)[r]{\strut{}\footnotesize{1}}}%
      \csname LTb\endcsname%
      \put(220,800){\makebox(0,0)[r]{\strut{}\footnotesize{2}}}%
      \csname LTb\endcsname%
      \put(220,1280){\makebox(0,0)[r]{\strut{}\footnotesize{3}}}%
      \csname LTb\endcsname%
      \put(220,1760){\makebox(0,0)[r]{\strut{}\footnotesize{4}}}%
      \csname LTb\endcsname%
      \put(220,2250){\makebox(0,0)[r]{\strut{}\footnotesize{5}}}%
      \csname LTb\endcsname%
      \put(400,150){\makebox(0,0){\strut{}\footnotesize{0}}}%
      \csname LTb\endcsname%
      \put(850,150){\makebox(0,0){\strut{}\footnotesize{5}}}%
      \csname LTb\endcsname%
      \put(1350,150){\makebox(0,0){\strut{}\footnotesize{10}}}%
      \csname LTb\endcsname%
      \put(1850,150){\makebox(0,0){\strut{}\footnotesize{15}}}%
      \csname LTb\endcsname%
      \put(2350,150){\makebox(0,0){\strut{}\footnotesize{20}}}%
      \csname LTb\endcsname%
      \put(2850,150){\makebox(0,0){\strut{}\footnotesize{25}}}%
      \csname LTb\endcsname%
      \put(3350,150){\makebox(0,0){\strut{}\footnotesize{30}}}%
      \csname LTb\endcsname%
      \put(3850,150){\makebox(0,0){\strut{}\footnotesize{35}}}%
      \csname LTb\endcsname%
      \put(4350,150){\makebox(0,0){\strut{}\footnotesize{40}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-100,1432){\rotatebox{-270}{\makebox(0,0){\strut{}\footnotesize{$\phi(v)$}}}}%
      \put(2372,0){\makebox(0,0){\strut{}\footnotesize{Iteration}}}%
      %\put(2372,2450){\makebox(0,0){\strut{}\footnotesize{Interrupted Learner}}}%
      \put(3000,900){\makebox(0,0)[l]{\strut{}\footnotesize{$\mathrm{query}$}}}%
      \csname LTb\endcsname%
      \put(3000,750){\makebox(0,0)[l]{\strut{}\footnotesize{$\mathrm{usr}$}}}%
      \csname LTb\endcsname%
      \put(3000,600){\makebox(0,0)[l]{\strut{}\footnotesize{$\mathrm{comb}$}}}%
      \csname LTb\endcsname%
      \put(3000,450){\makebox(0,0)[l]{\strut{}\footnotesize{$\mathrm{tos}$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width=0.5\textwidth]{plots/interrupted_tokenentropy_user_plot.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/static_softentropy.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4250.00,2834.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(250,500){\makebox(0,0)[r]{\strut{}\footnotesize{0.0}}}%
      \csname LTb\endcsname%
      \put(250,900){\makebox(0,0)[r]{\strut{}\footnotesize{0.1}}}%
      \csname LTb\endcsname%
      \put(250,1350){\makebox(0,0)[r]{\strut{}\footnotesize{0.2}}}%
      \csname LTb\endcsname%
      \put(250,1800){\makebox(0,0)[r]{\strut{}\footnotesize{0.3}}}%
      \csname LTb\endcsname%
      \put(250,2250){\makebox(0,0)[r]{\strut{}\footnotesize{0.4}}}%
      \csname LTb\endcsname%
      \put(400,300){\makebox(0,0){\strut{}\footnotesize{0}}}%
      \csname LTb\endcsname%
      \put(850,300){\makebox(0,0){\strut{}\footnotesize{5}}}%
      \csname LTb\endcsname%
      \put(1350,300){\makebox(0,0){\strut{}\footnotesize{10}}}%
      \csname LTb\endcsname%
      \put(1850,300){\makebox(0,0){\strut{}\footnotesize{15}}}%
      \csname LTb\endcsname%
      \put(2350,300){\makebox(0,0){\strut{}\footnotesize{20}}}%
      \csname LTb\endcsname%
      \put(2850,300){\makebox(0,0){\strut{}\footnotesize{25}}}%
      \csname LTb\endcsname%
      \put(3350,300){\makebox(0,0){\strut{}\footnotesize{30}}}%
      \csname LTb\endcsname%
      \put(3850,300){\makebox(0,0){\strut{}\footnotesize{35}}}%
      \csname LTb\endcsname%
      \put(4350,300){\makebox(0,0){\strut{}\footnotesize{40}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-150,1432){\rotatebox{-270}{\makebox(0,0){\strut{}\footnotesize{Accuracy}}}}%
      \put(2372,150){\makebox(0,0){\strut{}\footnotesize{Iteration}}}%
      \put(2372,2450){\makebox(0,0){\strut{}\footnotesize{Static Learner}}}%
      \csname LTb\endcsname%
      \put(3000,1200){\makebox(0,0)[l]{\strut{}\footnotesize{$\mathrm{comb}$}}}%
      \csname LTb\endcsname%
      \put(3000,1050){\makebox(0,0)[l]{\strut{}\footnotesize{$\mathrm{tos}$}}}%
      \csname LTb\endcsname%
      \put(3000,900){\makebox(0,0)[l]{\strut{}\footnotesize{$\mathrm{rand}$}}}%
      \csname LTb\endcsname%
      \put(3000,750){\makebox(0,0)[l]{\strut{}\footnotesize{$\mathrm{unc}$}}}%
      \csname LTb\endcsname%
      \put(3000,600){\makebox(0,0)[l]{\strut{}\footnotesize{$\mathrm{usr}$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width=1.0\textwidth]{plots/static_softentropy_plot.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/static_tokenentropy.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4250.00,2834.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(220,300){\makebox(0,0)[r]{\strut{}\footnotesize{0.0}}}%
      \csname LTb\endcsname%
      \put(220,750){\makebox(0,0)[r]{\strut{}\footnotesize{0.1}}}%
      \csname LTb\endcsname%
      \put(220,1250){\makebox(0,0)[r]{\strut{}\footnotesize{0.2}}}%
      \csname LTb\endcsname%
      \put(220,1750){\makebox(0,0)[r]{\strut{}\footnotesize{0.3}}}%
      \csname LTb\endcsname%
      \put(220,2250){\makebox(0,0)[r]{\strut{}\footnotesize{0.4}}}%
      \csname LTb\endcsname%
      \put(400,150){\makebox(0,0){\strut{}\footnotesize{0}}}%
      \csname LTb\endcsname%
      \put(850,150){\makebox(0,0){\strut{}\footnotesize{5}}}%
      \csname LTb\endcsname%
      \put(1350,150){\makebox(0,0){\strut{}\footnotesize{10}}}%
      \csname LTb\endcsname%
      \put(1850,150){\makebox(0,0){\strut{}\footnotesize{15}}}%
      \csname LTb\endcsname%
      \put(2350,150){\makebox(0,0){\strut{}\footnotesize{20}}}%
      \csname LTb\endcsname%
      \put(2850,150){\makebox(0,0){\strut{}\footnotesize{25}}}%
      \csname LTb\endcsname%
      \put(3350,150){\makebox(0,0){\strut{}\footnotesize{30}}}%
      \csname LTb\endcsname%
      \put(3850,150){\makebox(0,0){\strut{}\footnotesize{35}}}%
      \csname LTb\endcsname%
      \put(4350,150){\makebox(0,0){\strut{}\footnotesize{40}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-150,1432){\rotatebox{-270}{\makebox(0,0){\strut{}\footnotesize{Accuracy}}}}%
      \put(2372,0){\makebox(0,0){\strut{}\footnotesize{Iteration}}}%
      \put(2372,2450){\makebox(0,0){\strut{}\footnotesize{Static Learner}}}%
      \csname LTb\endcsname%
      \put(3000,1050){\makebox(0,0)[l]{\strut{}\footnotesize{$\mathrm{comb}$}}}%
      \csname LTb\endcsname%
      \put(3000,900){\makebox(0,0)[l]{\strut{}\footnotesize{$\mathrm{tos}$}}}%
      \csname LTb\endcsname%
      \put(3000,750){\makebox(0,0)[l]{\strut{}\footnotesize{$\mathrm{rand}$}}}%
      \csname LTb\endcsname%
      \put(3000,600){\makebox(0,0)[l]{\strut{}\footnotesize{$\mathrm{unc}$}}}%
      \csname LTb\endcsname%
      \put(3000,450){\makebox(0,0)[l]{\strut{}\footnotesize{$\mathrm{usr}$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width=1.0\textwidth]{plots/static_tokenentropy_plot.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup

